Low-dimensional optimal stopping with rank-dependent loss

Sequential selection problems with independent observable scores and rank-dependent objectives are not reducible, in general, to dynamic optimisation over a state space of fixed dimension. We consider optimal stopping problems with truncated loss structures through the lens of the planar Poisson process, where self-similarity removes the time variable and the state is reduced to the $m$ lowest scores observed so far, rescaled to the initial time. For $m=1$ the optimal rule stops at the first record below a hyperbola, which is found by a sliding-window argument. For $m=2$ we derive the equations for the boundaries of the stopping sets of $1$-records and $2$-records, solve them explicitly on a part of the state space, and express the optimal values by quadratures. The value function and the optimal strategy are characterised by a static integro-differential equation. The optimal strategies are compared with simple low-parameter rules, which are close to optimality.

==> fig1.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.78\textwidth,height=0.46\textwidth,xmin=0,xmax=0.9,ymin=0,ymax=4,
 xlabel={time $t$},ylabel={score $x$},ytick={0,1,2,3,4},xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
 xtick pos=bottom,ytick pos=left,tick label style={font=\footnotesize},label style={font=\small},axis line style={black},clip=true,
 scaled ticks=false]
\fill[gray!22] (axis cs:0,0) rectangle (axis cs:0.5566,1.3930);
\addplot[black,thick] coordinates {(0.0000,0.6176) (0.0058,0.6212) (0.0116,0.6249) (0.0174,0.6286) (0.0231,0.6323) (0.0289,0.6360) (0.0347,0.6399) (0.0405,0.6437) (0.0463,0.6476) (0.0521,0.6516) (0.0579,0.6556) (0.0636,0.6596) (0.0694,0.6637) (0.0752,0.6679) (0.0810,0.6721) (0.0868,0.6763) (0.0926,0.6806) (0.0983,0.6850) (0.1041,0.6894) (0.1099,0.6939) (0.1157,0.6985) (0.1215,0.7031) (0.1273,0.7077) (0.1331,0.7124) (0.1388,0.7172) (0.1446,0.7221) (0.1504,0.7270) (0.1562,0.7320) (0.1620,0.7370) (0.1678,0.7422) (0.1736,0.7474) (0.1793,0.7526) (0.1851,0.7580) (0.1909,0.7634) (0.1967,0.7689) (0.2025,0.7745) (0.2083,0.7801) (0.2141,0.7859) (0.2198,0.7917) (0.2256,0.7976) (0.2314,0.8036) (0.2372,0.8097) (0.2430,0.8159) (0.2488,0.8222) (0.2546,0.8286) (0.2603,0.8350) (0.2661,0.8416) (0.2719,0.8483) (0.2777,0.8551) (0.2835,0.8620) (0.2893,0.8690) (0.2950,0.8761) (0.3008,0.8834) (0.3066,0.8908) (0.3124,0.8983) (0.3182,0.9059) (0.3240,0.9136) (0.3298,0.9215) (0.3355,0.9295) (0.3413,0.9377) (0.3471,0.9460) (0.3529,0.9545) (0.3587,0.9631) (0.3645,0.9719) (0.3703,0.9808) (0.3760,0.9899) (0.3818,0.9991) (0.3876,1.0086) (0.3934,1.0182) (0.3992,1.0280) (0.4050,1.0380) (0.4108,1.0482) (0.4165,1.0586) (0.4223,1.0692) (0.4281,1.0800) (0.4339,1.0910) (0.4397,1.1023) (0.4455,1.1138) (0.4512,1.1255) (0.4570,1.1375) (0.4628,1.1498) (0.4686,1.1623) (0.4744,1.1751) (0.4802,1.1882) (0.4860,1.2015) (0.4917,1.2152) (0.4975,1.2292) (0.5033,1.2435) (0.5091,1.2582) (0.5149,1.2732) (0.5207,1.2886) (0.5265,1.3043) (0.5322,1.3204) (0.5380,1.3370) (0.5438,1.3539) (0.5496,1.3713) (0.5554,1.3892) (0.5612,1.4075) (0.5670,1.4263) (0.5727,1.4456) (0.5785,1.4654) (0.5843,1.4858) (0.5901,1.5068) (0.5959,1.5284) (0.6017,1.5506) (0.6074,1.5734) (0.6132,1.5969) (0.6190,1.6212) (0.6248,1.6462) (0.6306,1.6720) (0.6364,1.6986) (0.6422,1.7260) (0.6479,1.7544) (0.6537,1.7837) (0.6595,1.8140) (0.6653,1.8454) (0.6711,1.8778) (0.6769,1.9115) (0.6827,1.9463) (0.6884,1.9824) (0.6942,2.0199) (0.7000,2.0589) (0.7058,2.0994) (0.7116,2.1415) (0.7174,2.1853) (0.7232,2.2310) (0.7289,2.2786) (0.7347,2.3283) (0.7405,2.3802) (0.7463,2.4345) (0.7521,2.4913) (0.7579,2.5508) (0.7637,2.6133) (0.7694,2.6788) (0.7752,2.7478) (0.7810,2.8204) (0.7868,2.8969) (0.7926,2.9777) (0.7984,3.0631) (0.8041,3.1536) (0.8099,3.2496) (0.8157,3.3516) (0.8215,3.4602) (0.8273,3.5762) (0.8331,3.7001) (0.8389,3.8329) (0.8446,3.9757)};
\addplot[only marks,mark=*,mark size=1.4pt,black] coordinates {(0.2227,2.2860) (0.4203,1.2186) (0.6097,2.7638) (0.6762,1.5656) (0.8138,0.1033)};
\addplot[only marks,mark=*,mark size=1.4pt,black] coordinates {(0.5566,0.6012)};
\draw[black,thick] (axis cs:0.5566,0.6012) circle (3.2pt);
\node[font=\small,anchor=west] at (axis cs:0.03,3.55) {curve $x=b/\bar t$};
\end{axis}
\end{tikzpicture}


==> fig2.tex <==
\begin{tikzpicture}
\begin{axis}[title={$\mathrm{A}_2$},width=0.44\textwidth,height=0.44\textwidth,xmin=0,xmax=1.6,ymin=0,ymax=1.6,
 xtick={0,0.4,0.8,1.2,1.6},ytick={0,0.4,0.8,1.2,1.6},xlabel={$x_1$},ylabel={$x_2$},
 tick label style={font=\footnotesize},label style={font=\small},title style={font=\small,yshift=-3pt},clip=true,scaled ticks=false,
 ]
\addplot[fill=gray!16,draw=none] coordinates {(0,0) (0.9445,0.9445) (0.9443,0.9475) (0.9423,0.9805) (0.9404,1.0135) (0.9386,1.0465) (0.9369,1.0795) (0.9353,1.1125) (0.9337,1.1455) (0.9323,1.1785) (0.9309,1.2115) (0.9295,1.2445) (0.9277,1.2945) (0.9268,1.3182) (0.9260,1.3419) (0.9252,1.3656) (0.9245,1.3893) (0.9237,1.4130) (0.9230,1.4367) (0.9223,1.4604) (0.9217,1.4841) (0.9210,1.5078) (0.9204,1.5315) (0.9198,1.5552) (0.9193,1.5789) (0.9187,1.6026) (0.9182,1.6263) (0.9177,1.6500) (0,1.6500)} -- cycle;
\addplot[fill=gray!45,draw=none] coordinates {(0.3889,0.3889) (0.3889,0.3889) (0.3851,0.3913) (0.3813,0.3936) (0.3775,0.3959) (0.3736,0.3982) (0.3698,0.4005) (0.3660,0.4028) (0.3622,0.4051) (0.3583,0.4074) (0.3545,0.4097) (0.3507,0.4120) (0.3469,0.4144) (0.3430,0.4167) (0.3392,0.4190) (0.3353,0.4213) (0.3315,0.4236) (0.3277,0.4259) (0.3238,0.4282) (0.3200,0.4305) (0.3161,0.4328) (0.3123,0.4351) (0.3084,0.4375) (0.3045,0.4398) (0.3007,0.4421) (0.2968,0.4444) (0.2930,0.4467) (0.2891,0.4490) (0.2852,0.4513) (0.2813,0.4536) (0.2775,0.4559) (0.2736,0.4582) (0.2697,0.4606) (0.2658,0.4629) (0.2619,0.4652) (0.2580,0.4675) (0.2542,0.4698) (0.2503,0.4721) (0.2464,0.4744) (0.2425,0.4767) (0.2386,0.4790) (0.2347,0.4813) (0.2308,0.4836) (0.2269,0.4860) (0.2230,0.4883) (0.2190,0.4906) (0.2151,0.4929) (0.2112,0.4952) (0.2073,0.4975) (0.2034,0.4998) (0.1994,0.5021) (0.1955,0.5044) (0.1916,0.5067) (0.1877,0.5091) (0.1837,0.5114) (0.1798,0.5137) (0.1758,0.5160) (0.1719,0.5183) (0.1680,0.5206) (0.1640,0.5229) (0.1601,0.5252) (0.1561,0.5275) (0.1522,0.5298) (0.1482,0.5322) (0.1442,0.5345) (0.1403,0.5368) (0.1363,0.5391) (0.1324,0.5414) (0.1284,0.5437) (0.1244,0.5460) (0.1204,0.5483) (0.1165,0.5506) (0.1125,0.5529) (0.1085,0.5553) (0.1045,0.5576) (0.1005,0.5599) (0.0965,0.5622) (0.0926,0.5645) (0.0886,0.5668) (0.0846,0.5691) (0.0806,0.5714) (0.0766,0.5737) (0.0726,0.5760) (0.0685,0.5784) (0.0645,0.5807) (0.0605,0.5830) (0.0565,0.5853) (0.0525,0.5876) (0.0485,0.5899) (0.0445,0.5922) (0.0404,0.5945) (0.0364,0.5968) (0.0324,0.5991) (0.0283,0.6015) (0.0243,0.6038) (0.0203,0.6061) (0.0162,0.6084) (0.0122,0.6107) (0.0081,0.6130) (0.0041,0.6153) (0.0000,0.6176) (0.0000,0.6176) (0,0)} -- cycle;
\addplot[black,thin] coordinates {(0,0) (1.6,1.6)};
\addplot[black,thick] coordinates {(0.9445,0.9445) (0.9443,0.9475) (0.9423,0.9805) (0.9404,1.0135) (0.9386,1.0465) (0.9369,1.0795) (0.9353,1.1125) (0.9337,1.1455) (0.9323,1.1785) (0.9309,1.2115) (0.9295,1.2445) (0.9277,1.2945) (0.9268,1.3182) (0.9260,1.3419) (0.9252,1.3656) (0.9245,1.3893) (0.9237,1.4130) (0.9230,1.4367) (0.9223,1.4604) (0.9217,1.4841) (0.9210,1.5078) (0.9204,1.5315) (0.9198,1.5552) (0.9193,1.5789) (0.9187,1.6026) (0.9182,1.6263) (0.9177,1.6500)};
\addplot[black,thick,densely dashed] coordinates {(0.3889,0.3889) (0.3889,0.3889) (0.3851,0.3913) (0.3813,0.3936) (0.3775,0.3959) (0.3736,0.3982) (0.3698,0.4005) (0.3660,0.4028) (0.3622,0.4051) (0.3583,0.4074) (0.3545,0.4097) (0.3507,0.4120) (0.3469,0.4144) (0.3430,0.4167) (0.3392,0.4190) (0.3353,0.4213) (0.3315,0.4236) (0.3277,0.4259) (0.3238,0.4282) (0.3200,0.4305) (0.3161,0.4328) (0.3123,0.4351) (0.3084,0.4375) (0.3045,0.4398) (0.3007,0.4421) (0.2968,0.4444) (0.2930,0.4467) (0.2891,0.4490) (0.2852,0.4513) (0.2813,0.4536) (0.2775,0.4559) (0.2736,0.4582) (0.2697,0.4606) (0.2658,0.4629) (0.2619,0.4652) (0.2580,0.4675) (0.2542,0.4698) (0.2503,0.4721) (0.2464,0.4744) (0.2425,0.4767) (0.2386,0.4790) (0.2347,0.4813) (0.2308,0.4836) (0.2269,0.4860) (0.2230,0.4883) (0.2190,0.4906) (0.2151,0.4929) (0.2112,0.4952) (0.2073,0.4975) (0.2034,0.4998) (0.1994,0.5021) (0.1955,0.5044) (0.1916,0.5067) (0.1877,0.5091) (0.1837,0.5114) (0.1798,0.5137) (0.1758,0.5160) (0.1719,0.5183) (0.1680,0.5206) (0.1640,0.5229) (0.1601,0.5252) (0.1561,0.5275) (0.1522,0.5298) (0.1482,0.5322) (0.1442,0.5345) (0.1403,0.5368) (0.1363,0.5391) (0.1324,0.5414) (0.1284,0.5437) (0.1244,0.5460) (0.1204,0.5483) (0.1165,0.5506) (0.1125,0.5529) (0.1085,0.5553) (0.1045,0.5576) (0.1005,0.5599) (0.0965,0.5622) (0.0926,0.5645) (0.0886,0.5668) (0.0846,0.5691) (0.0806,0.5714) (0.0766,0.5737) (0.0726,0.5760) (0.0685,0.5784) (0.0645,0.5807) (0.0605,0.5830) (0.0565,0.5853) (0.0525,0.5876) (0.0485,0.5899) (0.0445,0.5922) (0.0404,0.5945) (0.0364,0.5968) (0.0324,0.5991) (0.0283,0.6015) (0.0243,0.6038) (0.0203,0.6061) (0.0162,0.6084) (0.0122,0.6107) (0.0081,0.6130) (0.0041,0.6153) (0.0000,0.6176) (0.0000,0.6176)};
\addplot[black,dotted] coordinates {(0.9017,0) (0.9017,1.6)};
\node[font=\footnotesize,anchor=south west] at (axis cs:0.932,0.03) {$H_0=0.902$};
\node[font=\footnotesize,anchor=east] at (axis cs:0.86,1.47) {$x_1=\beta_1(x_2)$};
\draw[thin] (axis cs:0.865,1.47) -- (axis cs:0.915,1.40);
\addplot[only marks,mark=*,mark size=1.2pt,black] coordinates {(0.9445,0.9445) (0.3889,0.3889) (0,0.6176)};

\node[font=\footnotesize,align=left,anchor=west] at (axis cs:0.20,1.22) {only records\\ acceptable};
\node[font=\small] at (axis cs:0.075,0.15) {$\mathcal R$};
\draw[thin] (axis cs:0.17,0.26) -- (axis cs:0.30,0.20);
\node[font=\footnotesize,align=left,anchor=west] at (axis cs:0.30,0.15) {both ranks\\ acceptable};
\node[font=\footnotesize,anchor=south west] at (axis cs:0.03,0.788) {$\beta_2(0)=0.618$};
\node[font=\scriptsize,rotate=-31] at (axis cs:0.27,0.575) {$x_2=\beta_2(x_1)$};
\draw[thin] (axis cs:0.3889,0.3889) -- (axis cs:0.50,0.34);
\node[font=\footnotesize,anchor=west] at (axis cs:0.50,0.34) {$\gamma=0.389$};
\draw[thin] (axis cs:0.9445,0.9445) -- (axis cs:1.05,0.70);
\node[font=\footnotesize,anchor=west] at (axis cs:1.05,0.70) {$x^*=0.944$};
\end{axis}
\begin{axis}[title={$\mathrm{B}_2$},width=0.44\textwidth,height=0.44\textwidth,xmin=0,xmax=1.6,ymin=0,ymax=1.6,
 xtick={0,0.4,0.8,1.2,1.6},ytick={0,0.4,0.8,1.2,1.6},xlabel={$x_1$},yticklabels={},
 tick label style={font=\footnotesize},label style={font=\small},title style={font=\small,yshift=-3pt},clip=true,scaled ticks=false,
 at={(0.54\textwidth,0)},]
\addplot[fill=gray!16,draw=none] coordinates {(0,0) (1.2185,1.2185) (1.2179,1.2215) (1.2114,1.2545) (1.2054,1.2875) (1.1996,1.3205) (1.1942,1.3535) (1.1891,1.3865) (1.1842,1.4195) (1.1796,1.4525) (1.1753,1.4855) (1.1712,1.5185) (1.1653,1.5685) (1.1647,1.5739) (1.1641,1.5793) (1.1635,1.5848) (1.1629,1.5902) (1.1624,1.5957) (1.1618,1.6011) (1.1612,1.6065) (1.1606,1.6120) (1.1601,1.6174) (1.1595,1.6228) (1.1590,1.6283) (1.1584,1.6337) (1.1579,1.6391) (1.1573,1.6446) (1.1568,1.6500) (0,1.6500)} -- cycle;
\addplot[fill=gray!45,draw=none] coordinates {(0.7059,0.7059) (0.7058,0.7059) (0.7015,0.7069) (0.6971,0.7079) (0.6927,0.7089) (0.6883,0.7099) (0.6838,0.7109) (0.6794,0.7119) (0.6749,0.7129) (0.6705,0.7139) (0.6660,0.7149) (0.6615,0.7159) (0.6570,0.7169) (0.6525,0.7179) (0.6480,0.7189) (0.6434,0.7199) (0.6389,0.7209) (0.6343,0.7218) (0.6297,0.7228) (0.6251,0.7238) (0.6205,0.7248) (0.6158,0.7258) (0.6112,0.7268) (0.6065,0.7278) (0.6018,0.7288) (0.5971,0.7298) (0.5924,0.7308) (0.5876,0.7318) (0.5829,0.7328) (0.5781,0.7338) (0.5733,0.7348) (0.5684,0.7358) (0.5636,0.7368) (0.5587,0.7377) (0.5538,0.7387) (0.5489,0.7397) (0.5440,0.7407) (0.5390,0.7417) (0.5340,0.7427) (0.5290,0.7437) (0.5239,0.7447) (0.5189,0.7457) (0.5138,0.7467) (0.5086,0.7477) (0.5035,0.7487) (0.4983,0.7497) (0.4931,0.7507) (0.4878,0.7517) (0.4825,0.7527) (0.4772,0.7536) (0.4718,0.7546) (0.4664,0.7556) (0.4610,0.7566) (0.4555,0.7576) (0.4500,0.7586) (0.4444,0.7596) (0.4388,0.7606) (0.4332,0.7616) (0.4275,0.7626) (0.4217,0.7636) (0.4159,0.7646) (0.4101,0.7656) (0.4042,0.7666) (0.3982,0.7676) (0.3922,0.7686) (0.3861,0.7695) (0.3799,0.7705) (0.3737,0.7715) (0.3674,0.7725) (0.3610,0.7735) (0.3546,0.7745) (0.3480,0.7755) (0.3414,0.7765) (0.3347,0.7775) (0.3278,0.7785) (0.3209,0.7795) (0.3138,0.7805) (0.3067,0.7815) (0.2994,0.7825) (0.2920,0.7835) (0.2844,0.7845) (0.2766,0.7855) (0.2687,0.7864) (0.2606,0.7874) (0.2523,0.7884) (0.2438,0.7894) (0.2350,0.7904) (0.2259,0.7914) (0.2166,0.7924) (0.2069,0.7934) (0.1968,0.7944) (0.1862,0.7954) (0.1751,0.7964) (0.1633,0.7974) (0.1508,0.7984) (0.1372,0.7994) (0.1223,0.8004) (0.1056,0.8014) (0.0860,0.8023) (0.0607,0.8033) (0.0084,0.8043) (0.0000,0.8044) (0,0)} -- cycle;
\addplot[black,thin] coordinates {(0,0) (1.6,1.6)};
\addplot[black,thick] coordinates {(1.2185,1.2185) (1.2179,1.2215) (1.2114,1.2545) (1.2054,1.2875) (1.1996,1.3205) (1.1942,1.3535) (1.1891,1.3865) (1.1842,1.4195) (1.1796,1.4525) (1.1753,1.4855) (1.1712,1.5185) (1.1653,1.5685) (1.1647,1.5739) (1.1641,1.5793) (1.1635,1.5848) (1.1629,1.5902) (1.1624,1.5957) (1.1618,1.6011) (1.1612,1.6065) (1.1606,1.6120) (1.1601,1.6174) (1.1595,1.6228) (1.1590,1.6283) (1.1584,1.6337) (1.1579,1.6391) (1.1573,1.6446) (1.1568,1.6500)};
\addplot[black,thick,densely dashed] coordinates {(0.7059,0.7059) (0.7058,0.7059) (0.7015,0.7069) (0.6971,0.7079) (0.6927,0.7089) (0.6883,0.7099) (0.6838,0.7109) (0.6794,0.7119) (0.6749,0.7129) (0.6705,0.7139) (0.6660,0.7149) (0.6615,0.7159) (0.6570,0.7169) (0.6525,0.7179) (0.6480,0.7189) (0.6434,0.7199) (0.6389,0.7209) (0.6343,0.7218) (0.6297,0.7228) (0.6251,0.7238) (0.6205,0.7248) (0.6158,0.7258) (0.6112,0.7268) (0.6065,0.7278) (0.6018,0.7288) (0.5971,0.7298) (0.5924,0.7308) (0.5876,0.7318) (0.5829,0.7328) (0.5781,0.7338) (0.5733,0.7348) (0.5684,0.7358) (0.5636,0.7368) (0.5587,0.7377) (0.5538,0.7387) (0.5489,0.7397) (0.5440,0.7407) (0.5390,0.7417) (0.5340,0.7427) (0.5290,0.7437) (0.5239,0.7447) (0.5189,0.7457) (0.5138,0.7467) (0.5086,0.7477) (0.5035,0.7487) (0.4983,0.7497) (0.4931,0.7507) (0.4878,0.7517) (0.4825,0.7527) (0.4772,0.7536) (0.4718,0.7546) (0.4664,0.7556) (0.4610,0.7566) (0.4555,0.7576) (0.4500,0.7586) (0.4444,0.7596) (0.4388,0.7606) (0.4332,0.7616) (0.4275,0.7626) (0.4217,0.7636) (0.4159,0.7646) (0.4101,0.7656) (0.4042,0.7666) (0.3982,0.7676) (0.3922,0.7686) (0.3861,0.7695) (0.3799,0.7705) (0.3737,0.7715) (0.3674,0.7725) (0.3610,0.7735) (0.3546,0.7745) (0.3480,0.7755) (0.3414,0.7765) (0.3347,0.7775) (0.3278,0.7785) (0.3209,0.7795) (0.3138,0.7805) (0.3067,0.7815) (0.2994,0.7825) (0.2920,0.7835) (0.2844,0.7845) (0.2766,0.7855) (0.2687,0.7864) (0.2606,0.7874) (0.2523,0.7884) (0.2438,0.7894) (0.2350,0.7904) (0.2259,0.7914) (0.2166,0.7924) (0.2069,0.7934) (0.1968,0.7944) (0.1862,0.7954) (0.1751,0.7964) (0.1633,0.7974) (0.1508,0.7984) (0.1372,0.7994) (0.1223,0.8004) (0.1056,0.8014) (0.0860,0.8023) (0.0607,0.8033) (0.0084,0.8043) (0.0000,0.8044)};
\addplot[black,dotted] coordinates {(1.088,0) (1.088,1.6)};
\node[font=\footnotesize,anchor=south east] at (axis cs:1.058,0.03) {$H_0=1.088$};
\node[font=\footnotesize,anchor=east] at (axis cs:1.04,1.47) {$x_1=\beta_1(x_2)$};
\draw[thin] (axis cs:1.045,1.47) -- (axis cs:1.10,1.40);
\addplot[only marks,mark=*,mark size=1.2pt,black] coordinates {(1.2185,1.2185) (0.7059,0.7059) (0,0.8044)};

\node[font=\footnotesize,align=left,anchor=west] at (axis cs:0.30,1.22) {only records\\ acceptable};
\node[font=\small] at (axis cs:0.07,0.22) {$\mathcal R$};
\node[font=\footnotesize,align=left,anchor=west] at (axis cs:0.04,0.60) {both ranks\\ acceptable};
\node[font=\footnotesize,anchor=south west] at (axis cs:0.03,0.934) {$\beta_2(0)=0.804$};
\node[font=\footnotesize,rotate=-12] at (axis cs:0.55,0.86) {$x_2=\beta_2(x_1)$};
\draw[thin] (axis cs:0.7059,0.7059) -- (axis cs:0.66,0.42);
\node[font=\footnotesize,anchor=north] at (axis cs:0.66,0.42) {$\gamma=0.706$};
\draw[thin] (axis cs:1.2185,1.2185) -- (axis cs:1.10,0.90);
\node[font=\footnotesize,anchor=west] at (axis cs:1.10,0.90) {$x^*=1.218$};
\end{axis}
\end{tikzpicture}


==> fig3.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.46\textwidth,height=0.38\textwidth,xmin=0,xmax=1,ymin=0,ymax=3.5,xlabel={time $t$},ylabel={score $x$},
 xtick={0,0.2,0.4,0.6,0.8,1},ytick={0,0.5,1,1.5,2,2.5,3,3.5},xtick pos=bottom,ytick pos=left,tick label style={font=\footnotesize},label style={font=\small},clip=true,scaled ticks=false]
\addplot[black,thick] coordinates {(0.0000,1.0884) (0.0017,1.0902) (0.0033,1.0920) (0.0050,1.0939) (0.0067,1.0957) (0.0083,1.0975) (0.0100,1.0994) (0.0117,1.1012) (0.0133,1.1031) (0.0150,1.1050) (0.0167,1.1068) (0.0183,1.1087) (0.0200,1.1106) (0.0217,1.1125) (0.0233,1.1144) (0.0250,1.1163) (0.0267,1.1182) (0.0283,1.1201) (0.0300,1.1220) (0.0317,1.1240) (0.0333,1.1259) (0.0350,1.1279) (0.0367,1.1298) (0.0383,1.1318) (0.0400,1.1337) (0.0417,1.1357) (0.0433,1.1377) (0.0450,1.1397) (0.0467,1.1417) (0.0483,1.1437) (0.0500,1.1457) (0.0517,1.1477) (0.0533,1.1497) (0.0550,1.1517) (0.0566,1.1538) (0.0583,1.1558) (0.0600,1.1578) (0.0616,1.1599) (0.0633,1.1620) (0.0650,1.1640) (0.0666,1.1661) (0.0683,1.1682) (0.0700,1.1703) (0.0716,1.1724) (0.0733,1.1745) (0.0750,1.1766) (0.0766,1.1787) (0.0783,1.1809) (0.0800,1.1830) (0.0816,1.1851) (0.0833,1.1873) (0.0850,1.1895) (0.0866,1.1916) (0.0883,1.1938) (0.0900,1.1960) (0.0916,1.1982) (0.0933,1.2004) (0.0950,1.2026) (0.0966,1.2048) (0.0983,1.2070) (0.1000,1.2093) (0.1016,1.2115) (0.1033,1.2138) (0.1050,1.2160) (0.1066,1.2183) (0.1083,1.2206) (0.1100,1.2228) (0.1116,1.2251) (0.1133,1.2274) (0.1150,1.2297) (0.1166,1.2320) (0.1183,1.2344) (0.1200,1.2367) (0.1216,1.2391) (0.1233,1.2414) (0.1250,1.2438) (0.1266,1.2461) (0.1283,1.2485) (0.1300,1.2509) (0.1316,1.2533) (0.1333,1.2557) (0.1350,1.2581) (0.1366,1.2606) (0.1383,1.2630) (0.1400,1.2655) (0.1416,1.2680) (0.1433,1.2705) (0.1450,1.2729) (0.1466,1.2754) (0.1483,1.2779) (0.1500,1.2804) (0.1516,1.2829) (0.1533,1.2855) (0.1550,1.2880) (0.1566,1.2906) (0.1583,1.2931) (0.1600,1.2957) (0.1616,1.2984) (0.1633,1.3010) (0.1650,1.3036) (0.1666,1.3062) (0.1683,1.3089) (0.1699,1.3115) (0.1716,1.3141) (0.1733,1.3168) (0.1749,1.3195) (0.1766,1.3221) (0.1783,1.3248) (0.1799,1.3275) (0.1816,1.3302) (0.1833,1.3329) (0.1849,1.3357) (0.1866,1.3384) (0.1883,1.3412) (0.1899,1.3439) (0.1916,1.3467) (0.1933,1.3495) (0.1949,1.3523) (0.1966,1.3551) (0.1983,1.3579) (0.1999,1.3607) (0.2016,1.3636) (0.2033,1.3665) (0.2049,1.3693) (0.2066,1.3722) (0.2083,1.3751) (0.2099,1.3780) (0.2116,1.3809) (0.2133,1.3839) (0.2149,1.3868) (0.2166,1.3898) (0.2183,1.3927) (0.2199,1.3957) (0.2216,1.3987) (0.2233,1.4017) (0.2249,1.4047) (0.2266,1.4078) (0.2283,1.4108) (0.2299,1.4139) (0.2316,1.4170) (0.2333,1.4200) (0.2349,1.4231) (0.2366,1.4263) (0.2383,1.4294) (0.2399,1.4325) (0.2416,1.4357) (0.2433,1.4389) (0.2449,1.4420) (0.2466,1.4452) (0.2483,1.4484) (0.2499,1.4517) (0.2516,1.4549) (0.2533,1.4582) (0.2549,1.4614) (0.2566,1.4647) (0.2583,1.4680) (0.2599,1.4713) (0.2616,1.4747) (0.2633,1.4780) (0.2649,1.4814) (0.2666,1.4848) (0.2683,1.4882) (0.2699,1.4916) (0.2716,1.4950) (0.2733,1.4984) (0.2749,1.5019) (0.2766,1.5054) (0.2783,1.5088) (0.2799,1.5124) (0.2816,1.5159) (0.2832,1.5194) (0.2849,1.5230) (0.2866,1.5265) (0.2882,1.5301) (0.2899,1.5337) (0.2916,1.5374) (0.2932,1.5410) (0.2949,1.5446) (0.2966,1.5483) (0.2982,1.5520) (0.2999,1.5557) (0.3016,1.5595) (0.3032,1.5632) (0.3049,1.5670) (0.3066,1.5707) (0.3082,1.5746) (0.3099,1.5784) (0.3116,1.5822) (0.3132,1.5861) (0.3149,1.5899) (0.3166,1.5938) (0.3182,1.5978) (0.3199,1.6017) (0.3216,1.6056) (0.3232,1.6096) (0.3249,1.6136) (0.3266,1.6176) (0.3282,1.6217) (0.3299,1.6257) (0.3316,1.6298) (0.3332,1.6339) (0.3349,1.6380) (0.3366,1.6421) (0.3382,1.6463) (0.3399,1.6505) (0.3416,1.6547) (0.3432,1.6589) (0.3449,1.6632) (0.3466,1.6674) (0.3482,1.6717) (0.3499,1.6760) (0.3516,1.6804) (0.3532,1.6847) (0.3549,1.6891) (0.3566,1.6935) (0.3582,1.6979) (0.3599,1.7024) (0.3616,1.7069) (0.3632,1.7113) (0.3649,1.7159) (0.3666,1.7204) (0.3682,1.7250) (0.3699,1.7296) (0.3716,1.7342) (0.3732,1.7389) (0.3749,1.7435) (0.3766,1.7482) (0.3782,1.7529) (0.3799,1.7577) (0.3816,1.7625) (0.3832,1.7673) (0.3849,1.7721) (0.3866,1.7769) (0.3882,1.7818) (0.3899,1.7867) (0.3915,1.7917) (0.3932,1.7966) (0.3949,1.8016) (0.3965,1.8066) (0.3982,1.8117) (0.3999,1.8168) (0.4015,1.8219) (0.4032,1.8270) (0.4049,1.8322) (0.4065,1.8374) (0.4082,1.8426) (0.4099,1.8479) (0.4115,1.8531) (0.4132,1.8585) (0.4149,1.8638) (0.4165,1.8692) (0.4182,1.8746) (0.4199,1.8800) (0.4215,1.8855) (0.4232,1.8910) (0.4249,1.8966) (0.4265,1.9021) (0.4282,1.9077) (0.4299,1.9134) (0.4315,1.9191) (0.4332,1.9248) (0.4349,1.9305) (0.4365,1.9363) (0.4382,1.9421) (0.4399,1.9479) (0.4415,1.9538) (0.4432,1.9598) (0.4449,1.9657) (0.4465,1.9717) (0.4482,1.9777) (0.4499,1.9838) (0.4515,1.9899) (0.4532,1.9961) (0.4549,2.0023) (0.4565,2.0085) (0.4582,2.0147) (0.4599,2.0211) (0.4615,2.0274) (0.4632,2.0338) (0.4649,2.0402) (0.4665,2.0467) (0.4682,2.0532) (0.4699,2.0598) (0.4715,2.0663) (0.4732,2.0730) (0.4749,2.0797) (0.4765,2.0864) (0.4782,2.0932) (0.4799,2.1000) (0.4815,2.1069) (0.4832,2.1138) (0.4849,2.1207) (0.4865,2.1277) (0.4882,2.1348) (0.4899,2.1419) (0.4915,2.1490) (0.4932,2.1562) (0.4949,2.1635) (0.4965,2.1708) (0.4982,2.1781) (0.4999,2.1855) (0.5015,2.1930) (0.5032,2.2005) (0.5048,2.2080) (0.5065,2.2156) (0.5082,2.2233) (0.5098,2.2310) (0.5115,2.2388) (0.5132,2.2466) (0.5146,2.2535) (0.5148,2.4844) (0.5165,2.4946) (0.5182,2.5048) (0.5198,2.5152) (0.5215,2.5257) (0.5232,2.5362) (0.5248,2.5468) (0.5265,2.5576) (0.5282,2.5684) (0.5298,2.5793) (0.5315,2.5902) (0.5332,2.6013) (0.5348,2.6125) (0.5365,2.6238) (0.5382,2.6363) (0.5398,2.6525) (0.5415,2.6547) (0.5432,2.6547) (0.5448,2.6547) (0.5465,2.6547) (0.5482,2.6547) (0.5498,2.6547) (0.5515,2.6547) (0.5532,2.6547) (0.5548,2.6547) (0.5565,2.6547) (0.5582,2.6547) (0.5598,2.6547) (0.5615,2.6547) (0.5632,2.6547) (0.5648,2.6547) (0.5665,2.6547) (0.5682,2.6547) (0.5698,2.6547) (0.5715,2.6547) (0.5732,2.6547) (0.5748,2.6547) (0.5765,2.6547) (0.5782,2.6547) (0.5798,2.6547) (0.5815,2.6547) (0.5832,2.6547) (0.5848,2.6547) (0.5865,2.6547) (0.5882,2.6547) (0.5898,2.6547) (0.5915,2.6547) (0.5932,2.6547) (0.5948,2.6547) (0.5965,2.6547) (0.5982,2.6547) (0.5998,2.6547) (0.6015,2.6547) (0.6032,2.6547) (0.6048,2.6547) (0.6065,2.6547) (0.6082,2.6547) (0.6098,2.6547) (0.6115,2.6547) (0.6132,2.6547) (0.6148,2.6547) (0.6165,2.6547) (0.6181,2.6547) (0.6198,2.6547) (0.6215,2.6547) (0.6231,2.6547) (0.6248,2.6547) (0.6265,2.6547) (0.6281,2.6547) (0.6298,2.6547) (0.6315,2.6547) (0.6331,2.6547) (0.6348,2.6547) (0.6365,2.6547) (0.6381,2.6547) (0.6398,2.6547) (0.6415,2.6547) (0.6431,2.6547) (0.6448,2.6547) (0.6465,2.6547) (0.6481,2.6547) (0.6498,2.6547) (0.6515,2.6547) (0.6531,2.6547) (0.6548,2.6547) (0.6565,2.6547) (0.6581,2.6547) (0.6598,2.6547) (0.6615,2.6547) (0.6631,2.6547) (0.6648,2.6547)};
\addplot[black,line width=2.4pt] coordinates {(0.5146,2.2535) (0.5146,2.4831)};
\addplot[black,dotted] coordinates {(0.5146,2.4831) (0.5146,2.6547)};
\draw[black,densely dashed] (axis cs:0.5146,2.6547) circle (3.4pt);
\draw[->,thin] (axis cs:0.415,2.918) -- (axis cs:0.503,2.428); \node[font=\footnotesize,anchor=east] at (axis cs:0.415,2.918) {jump};
\addplot[only marks,mark=*,mark size=1.2pt,black] coordinates {(0.5146,2.6547) (0.6978,1.4940) (0.7283,1.1693)};
\addplot[only marks,mark=*,mark size=1.2pt,black] coordinates {(0.6665,0.5543)};
\draw[black,thick] (axis cs:0.6665,0.5543) circle (3.4pt);
\node[font=\footnotesize,anchor=north east] at (axis cs:0.97,3.42) {(a)};
\end{axis}
\begin{axis}[width=0.46\textwidth,height=0.38\textwidth,xmin=0,xmax=1,ymin=0,ymax=3.5,xlabel={time $t$},yticklabels={},
 xtick={0,0.2,0.4,0.6,0.8,1},ytick={0,0.5,1,1.5,2,2.5,3,3.5},xtick pos=bottom,ytick pos=left,tick label style={font=\footnotesize},label style={font=\small},clip=true,scaled ticks=false,at={(0.52\textwidth,0)}]
\addplot[black,thick] coordinates {(0.0000,1.0884) (0.0016,1.0902) (0.0032,1.0919) (0.0048,1.0937) (0.0065,1.0955) (0.0081,1.0973) (0.0097,1.0991) (0.0113,1.1009) (0.0129,1.1027) (0.0145,1.1045) (0.0162,1.1063) (0.0178,1.1081) (0.0194,1.1099) (0.0210,1.1118) (0.0226,1.1136) (0.0242,1.1154) (0.0259,1.1173) (0.0275,1.1192) (0.0291,1.1210) (0.0307,1.1229) (0.0323,1.1248) (0.0339,1.1266) (0.0356,1.1285) (0.0372,1.1304) (0.0388,1.1323) (0.0404,1.1342) (0.0420,1.1361) (0.0436,1.1381) (0.0453,1.1400) (0.0469,1.1419) (0.0485,1.1439) (0.0501,1.1458) (0.0517,1.1478) (0.0533,1.1497) (0.0550,1.1517) (0.0566,1.1537) (0.0582,1.1556) (0.0598,1.1576) (0.0614,1.1596) (0.0630,1.1616) (0.0647,1.1636) (0.0663,1.1657) (0.0679,1.1677) (0.0695,1.1697) (0.0711,1.1717) (0.0727,1.1738) (0.0744,1.1758) (0.0760,1.1779) (0.0776,1.1800) (0.0792,1.1820) (0.0808,1.1841) (0.0824,1.1862) (0.0841,1.1883) (0.0857,1.1904) (0.0873,1.1925) (0.0889,1.1946) (0.0905,1.1967) (0.0921,1.1988) (0.0938,1.2010) (0.0954,1.2031) (0.0970,1.2053) (0.0986,1.2074) (0.1002,1.2096) (0.1018,1.2118) (0.1035,1.2140) (0.1051,1.2162) (0.1067,1.2184) (0.1083,1.2206) (0.1099,1.2228) (0.1115,1.2250) (0.1132,1.2272) (0.1148,1.2295) (0.1164,1.2317) (0.1180,1.2340) (0.1196,1.2363) (0.1212,1.2385) (0.1229,1.2408) (0.1245,1.2431) (0.1261,1.2454) (0.1277,1.2477) (0.1293,1.2500) (0.1309,1.2523) (0.1326,1.2547) (0.1342,1.2570) (0.1358,1.2594) (0.1374,1.2617) (0.1390,1.2641) (0.1406,1.2665) (0.1423,1.2689) (0.1439,1.2713) (0.1455,1.2737) (0.1471,1.2761) (0.1487,1.2785) (0.1503,1.2809) (0.1519,1.2834) (0.1536,1.2858) (0.1552,1.2883) (0.1568,1.2908) (0.1584,1.2932) (0.1600,1.2957) (0.1616,1.2982) (0.1633,1.3007) (0.1649,1.3032) (0.1665,1.3090) (0.1681,1.3116) (0.1697,1.3141) (0.1713,1.3167) (0.1730,1.3194) (0.1746,1.3220) (0.1762,1.3246) (0.1778,1.3272) (0.1794,1.3299) (0.1810,1.3325) (0.1827,1.3352) (0.1843,1.3379) (0.1859,1.3406) (0.1875,1.3433) (0.1891,1.3460) (0.1907,1.3487) (0.1924,1.3515) (0.1940,1.3542) (0.1956,1.3570) (0.1972,1.3598) (0.1988,1.3625) (0.2004,1.3653) (0.2021,1.3681) (0.2037,1.3710) (0.2053,1.3738) (0.2069,1.3766) (0.2085,1.3795) (0.2101,1.3823) (0.2118,1.3852) (0.2134,1.3881) (0.2150,1.3910) (0.2166,1.3939) (0.2182,1.3969) (0.2198,1.3998) (0.2215,1.4028) (0.2231,1.4057) (0.2247,1.4087) (0.2263,1.4117) (0.2279,1.4147) (0.2295,1.4177) (0.2312,1.4208) (0.2328,1.4238) (0.2344,1.4269) (0.2360,1.4299) (0.2376,1.4330) (0.2392,1.4361) (0.2409,1.4392) (0.2425,1.4424) (0.2441,1.4455) (0.2457,1.4486) (0.2473,1.4518) (0.2489,1.4550) (0.2506,1.4582) (0.2522,1.4614) (0.2538,1.4646) (0.2554,1.4679) (0.2570,1.4711) (0.2586,1.4744) (0.2603,1.4777) (0.2619,1.4810) (0.2635,1.4843) (0.2651,1.4876) (0.2667,1.4910) (0.2683,1.4943) (0.2700,1.4977) (0.2716,1.5011) (0.2732,1.5045) (0.2748,1.5079) (0.2764,1.5114) (0.2780,1.5148) (0.2797,1.5183) (0.2813,1.5218) (0.2829,1.5253) (0.2845,1.5288) (0.2861,1.5324) (0.2877,1.5359) (0.2894,1.5395) (0.2910,1.5431) (0.2926,1.5467) (0.2942,1.5503) (0.2958,1.5540) (0.2974,1.5576) (0.2991,1.5613) (0.3007,1.5650) (0.3023,1.5687) (0.3039,1.5724) (0.3055,1.5762) (0.3071,1.5800) (0.3087,1.5838) (0.3104,1.5876) (0.3120,1.5914) (0.3136,1.5952) (0.3152,1.5991) (0.3168,1.6030) (0.3184,1.6069) (0.3201,1.6108) (0.3217,1.6147) (0.3233,1.6187) (0.3249,1.6227) (0.3265,1.6267) (0.3281,1.6307) (0.3298,1.6347) (0.3314,1.6388) (0.3330,1.6429) (0.3346,1.6470) (0.3362,1.6511) (0.3378,1.6553) (0.3395,1.6594) (0.3411,1.6636) (0.3427,1.6678) (0.3443,1.6721) (0.3459,1.6763) (0.3475,1.6806) (0.3492,1.6849) (0.3508,1.6892) (0.3524,1.6936) (0.3540,1.6980) (0.3556,1.7023) (0.3572,1.7068) (0.3589,1.7112) (0.3605,1.7157) (0.3621,1.7202) (0.3637,1.7247) (0.3653,1.7292) (0.3669,1.7338) (0.3686,1.7384) (0.3702,1.7430) (0.3718,1.7476) (0.3734,1.7523) (0.3750,1.7570) (0.3766,1.7617) (0.3775,1.7641) (0.3783,1.9539) (0.3799,1.9600) (0.3815,1.9661) (0.3831,1.9723) (0.3847,1.9809) (0.3863,1.9896) (0.3880,1.9896) (0.3896,1.9896) (0.3912,1.9896) (0.3928,1.9896) (0.3944,1.9896) (0.3960,1.9896) (0.3977,1.9896) (0.3993,1.9896) (0.4009,1.9896) (0.4025,1.9896) (0.4041,1.9896) (0.4057,1.9896) (0.4074,1.9896) (0.4090,1.9896) (0.4106,1.9896) (0.4122,1.9896) (0.4138,1.9896) (0.4154,1.9896) (0.4171,1.9896) (0.4187,1.9896) (0.4203,1.9896) (0.4219,1.9896) (0.4235,1.9896) (0.4251,1.9896) (0.4268,1.9896) (0.4284,1.9896) (0.4300,1.9896) (0.4316,1.9896) (0.4332,1.9896) (0.4348,1.9896) (0.4365,1.9896) (0.4381,1.9896) (0.4397,1.9896) (0.4413,1.9896) (0.4429,1.9896) (0.4445,1.9896) (0.4462,1.9896) (0.4478,1.9896) (0.4494,1.9896) (0.4510,1.9896) (0.4526,1.9896) (0.4542,1.9896) (0.4558,1.9896) (0.4575,1.9896) (0.4591,1.9896) (0.4607,1.9896) (0.4623,1.9896) (0.4639,1.9896) (0.4655,1.9896) (0.4672,1.9896) (0.4688,1.9896) (0.4704,1.9896) (0.4720,1.9896) (0.4736,1.9896) (0.4752,1.9896) (0.4769,1.9896) (0.4785,1.9896) (0.4801,1.9896) (0.4817,1.9896) (0.4833,1.9896) (0.4849,1.9896) (0.4866,1.9896) (0.4882,1.9896) (0.4898,1.9896) (0.4914,1.9896) (0.4930,1.9896) (0.4946,1.9896) (0.4963,1.9896) (0.4979,1.9896) (0.4995,1.9896) (0.5011,1.9896) (0.5027,1.9896) (0.5043,1.9896) (0.5060,1.9896) (0.5076,1.9896) (0.5092,1.9896) (0.5108,1.9896) (0.5124,1.9896) (0.5140,1.9896) (0.5157,1.9896) (0.5173,1.9896) (0.5189,1.9896) (0.5205,1.9896) (0.5221,1.9896) (0.5237,1.9896) (0.5254,1.9896) (0.5270,1.9896) (0.5286,1.9896) (0.5302,1.9896) (0.5318,1.9896) (0.5334,1.9896) (0.5351,1.9896) (0.5367,1.9896) (0.5383,1.9896) (0.5399,1.9896) (0.5415,1.9896) (0.5431,1.9896) (0.5448,1.9896) (0.5464,1.9896) (0.5480,1.9896) (0.5496,1.9896) (0.5512,1.9896) (0.5528,1.9896) (0.5545,1.9896) (0.5561,1.9896) (0.5577,1.9896) (0.5593,1.9896) (0.5609,1.9896) (0.5625,1.9896) (0.5642,1.9896) (0.5658,1.9896) (0.5674,1.9896) (0.5690,1.9896) (0.5706,1.9896) (0.5722,1.9896) (0.5739,1.9896) (0.5755,1.9896) (0.5771,1.9896) (0.5787,1.9896) (0.5803,1.9896) (0.5819,1.9896) (0.5836,1.9896) (0.5852,1.9896) (0.5868,1.9896) (0.5884,1.9896) (0.5900,1.9896) (0.5916,1.9896) (0.5933,1.9896) (0.5949,1.9896) (0.5965,1.9896) (0.5981,1.9896) (0.5997,1.9896) (0.6013,1.9896) (0.6030,1.9896) (0.6046,1.9896) (0.6062,1.9896) (0.6078,1.9896) (0.6094,1.9896) (0.6110,1.9896) (0.6126,1.9896) (0.6143,1.9896) (0.6159,1.9896) (0.6175,1.9896) (0.6191,1.9896) (0.6207,1.9896) (0.6223,1.9896) (0.6240,1.9896) (0.6256,1.9896) (0.6272,1.9896) (0.6288,1.9896) (0.6304,1.9896) (0.6320,1.9896) (0.6337,1.9896) (0.6353,1.9896) (0.6369,1.9896) (0.6385,1.9896) (0.6401,1.9896) (0.6417,1.9896) (0.6434,1.9896) (0.6450,1.9896)};
\addplot[black,line width=2.4pt] coordinates {(0.3775,1.7641) (0.3775,1.9509)};
\addplot[black,dotted] coordinates {(0.3775,1.9509) (0.3775,1.9896)};
\draw[black,densely dashed] (axis cs:0.3775,1.9896) circle (3.4pt);
\draw[->,thin] (axis cs:0.277,2.408) -- (axis cs:0.365,1.918); \node[font=\footnotesize,anchor=east] at (axis cs:0.277,2.408) {jump};
\addplot[only marks,mark=*,mark size=1.2pt,black] coordinates {(0.3775,1.9896) (0.8017,0.8592)};
\addplot[only marks,mark=*,mark size=1.2pt,black] coordinates {(0.6466,1.1906)};
\draw[black,thick] (axis cs:0.6466,1.1906) circle (3.4pt);
\node[font=\footnotesize,anchor=north east] at (axis cs:0.97,3.42) {(b)};
\end{axis}
\end{tikzpicture}

